Readie: Low-Latency Code Sandboxes for AI Agents

From quantitative research to personal assistance, AI agents act by iteratively generating and executing code. To decouple the agent harness from code execution, many agents offload execution to dedicated systems called code sandboxes. However, existing code sandboxes suffer from slow startup. Whether they rely on custom snapshots or a single fat image, the root cause is the same: it is hard to build a compact, pre-warmed snapshot that can be shared across diverse agent-generated code while covering nearly all the artifacts (e.g., packages, datasets) it requires. In this work, we propose learned startup snapshots for low-latency code sandboxes. Our insight is that while it is hard for a single snapshot to be both compact and cover most workloads, a set of snapshots can achieve both. Each snapshot is small, initializes quickly, and covers a fraction of agent-generated code; together, the set covers most of it. We learn this set from a large training workload by formulating snapshot construction as an optimization problem and solving it with an approximation algorithm. Planned on 15K public and LLM-synthesized scripts, our system, Readie, reduces startup latency by 3-22$\times$ and end-to-end runtime by 1.3-3.3$\times$ compared to existing approaches at the same storage budget.

==> figures/fig_agents_max_new_packages.tex <==
% Most new third-party packages one agent session adds at each turn.
% Use: \input{figures/fig_agents_max_new_packages.tex} inside a figure; needs \usepackage{pgfplots}.
% Data: figures/agents_max_new_packages.dat, written by experiments/new_packages_per_turn/export_tex.py.
\begingroup
\definecolor{npBar}{HTML}{2A78D6}%
\definecolor{npInk}{HTML}{52514E}%
\begin{tikzpicture}
  \begin{axis}[
      width=6.9cm, height=3.2cm, scale only axis,
      ybar, bar width=0.62, xmin=0.4, xmax=12.6, ymin=0, ymax=11,
      xtick=data, xticklabels from table={figures/agents_max_new_packages.dat}{label},
      ytick={0,2,...,10},
      ticklabel style={font=\scriptsize},
      yticklabel={\pgfmathprintnumber[assume math mode=true]{\tick}},
      xlabel={Turn},
      ylabel={New packages requested},
      ylabel style={align=center},
      label style={font=\scriptsize},
      axis lines*=left, axis line style={npInk}, tick style={npInk},
      xtick style={draw=none},
      ymajorgrids, grid style={black!10, line width=0.3pt},
      nodes near coords={\pgfmathprintnumber[assume math mode=true]{\pgfplotspointmeta}},
      every node near coord/.append style={font=\scriptsize, npInk},
      enlargelimits=false, clip=false,
    ]
    \addplot[fill=npBar, draw=none] table[x=turn, y=most] {figures/agents_max_new_packages.dat};
  \end{axis}
\end{tikzpicture}%
\endgroup


==> figures/fig_agents_runtime.tex <==
% Total end-to-end time over the tasks of each agent benchmark: one horizontal bar per benchmark and
% sandbox, provided sandbox (grey) above \sys (green); the dark part of each bar is the initialization
% time within it. One column.
% Use: \begin{figure}[t]\centering\input{figures/fig_agents_runtime.tex}\caption{...}\end{figure}; needs \usepackage{pgfplots}.
% Data: figures/agents_runtime.dat, written by experiments/agents/eval/export_tex.py.
\begingroup
\definecolor{arOwn}{HTML}{6D6C67}%
\definecolor{arReadie}{HTML}{1BAF7A}%
\definecolor{arInk}{HTML}{52514E}%
\begin{tikzpicture}
  \begin{axis}[
      width=5.6cm, height=2.1cm, scale only axis,
      xbar, bar width=0.24cm, xmin=0, xmax=3.6,
      ytick={1,2,3}, yticklabels={InfiAgent, DSBench, DA-Code}, ymin=0.5, ymax=3.5,
      y dir=normal,
      ticklabel style={font=\scriptsize}, label style={font=\scriptsize},
      xlabel={Total end-to-end time over the benchmark's tasks (h)},
      axis lines*=left, axis line style={arInk}, tick style={arInk}, ytick style={draw=none},
      xmajorgrids, grid style={black!10, line width=0.3pt},
      clip=false,
      every node near coord/.append style={font=\scriptsize, text=black, anchor=west, inner sep=1.5pt},
      table/y expr=3-\coordindex,
    ]
    % provided sandbox above, Readie below; light bar = end-to-end, dark bar = initialization
    \addplot[fill=arOwn!40, draw=none, bar shift=0.14cm,
      visualization depends on={\thisrow{own_init} \as \arInit},
      nodes near coords={\pgfmathprintnumber[fixed, zerofill, precision=2]{\pgfplotspointmeta}\,h (init \pgfmathprintnumber[fixed, zerofill, precision=2]{\arInit})}]
      table[x=own_e2e] {figures/agents_runtime.dat};
    \addplot[fill=arOwn, draw=none, bar shift=0.14cm] table[x=own_init] {figures/agents_runtime.dat};
    \addplot[fill=arReadie!40, draw=none, bar shift=-0.14cm,
      visualization depends on={\thisrow{readie_init} \as \arInit},
      nodes near coords={\pgfmathprintnumber[fixed, zerofill, precision=2]{\pgfplotspointmeta}\,h (init \pgfmathprintnumber[fixed, zerofill, precision=2]{\arInit})}]
      table[x=readie_e2e] {figures/agents_runtime.dat};
    \addplot[fill=arReadie, draw=none, bar shift=-0.14cm] table[x=readie_init] {figures/agents_runtime.dat};
  \end{axis}
  % key: colour is the sandbox, shade the part of the time
  \node[anchor=south, font=\scriptsize, inner sep=0pt] at ([yshift=4pt, xshift=-4mm]current axis.north) {%
    \textcolor{arOwn}{\rule{1.4ex}{1.4ex}}\,\textcolor{arOwn!40}{\rule{1.4ex}{1.4ex}}\,Provided sandbox\hspace{1em}%
    \textcolor{arReadie}{\rule{1.4ex}{1.4ex}}\,\textcolor{arReadie!40}{\rule{1.4ex}{1.4ex}}\,\sys (ours)\hspace{1em}%
    dark: initialization, light: rest};
\end{tikzpicture}%
\endgroup


==> figures/fig_agents_total.tex <==
% Total time over the tasks of each agent benchmark, in the sandbox the benchmark provides and in \sys. Shared body of
% fig_agents_runtime.tex, which sets \arOwn, \arReadie column names (init or e2e) and \arYlabel first.
% Data: figures/agents_runtime.dat, written by experiments/agents/eval/export_tex.py.
\begingroup
\definecolor{arOwn}{HTML}{6D6C67}%
\definecolor{arReadie}{HTML}{1BAF7A}%
\definecolor{arInk}{HTML}{52514E}%
\begin{tikzpicture}
  \begin{axis}[
      width=2.9cm, height=3.4cm, scale only axis,
      ybar, bar width=0.26cm, ymin=0, enlarge y limits={upper, value=0.4}, enlarge x limits=0.25,
      symbolic x coords={DA-Code, DSBench, InfiAgent}, xtick=data,
      xticklabel style={rotate=30, anchor=north east, inner sep=1pt},
      ticklabel style={font=\scriptsize}, label style={font=\scriptsize},
      ylabel={\arYlabel},
      axis lines*=left, axis line style={arInk}, tick style={arInk}, xtick style={draw=none},
      ymajorgrids, grid style={black!10, line width=0.3pt},
      nodes near coords,
      every node near coord/.append style={font=\scriptsize, arInk, rotate=90, anchor=west, inner sep=1pt},
      /pgf/number format/.cd, fixed, precision=2,
      clip=false,
    ]
    \addplot[fill=arOwn, draw=none] table[x=label, y=own_\arCol] {figures/agents_runtime.dat};
    \addplot[fill=arReadie, draw=none] table[x=label, y=readie_\arCol] {figures/agents_runtime.dat};
  \end{axis}
\end{tikzpicture}%
\endgroup


==> figures/fig_agents_trajectories.tex <==
% New third-party packages that each of ten agent sessions requests at each turn (faint lines), and
% their mean at each turn, rounded up to a whole package (heavy line); a session that has ended counts as zero. One column wide; same axis
% style as fig_planners.tex. One session (cpu:agent_notebook[1432]) is drawn solid and labelled with
% the packages it requests at each turn.
% Use: \input{figures/fig_agents_trajectories.tex} inside a figure; needs \usepackage{pgfplots}.
% Data: figures/agents_trajectories.dat, written by experiments/new_packages_per_turn/export_trajectories.py.
\begingroup
\definecolor{atLine}{HTML}{2A78D6}%
\definecolor{atMean}{HTML}{D62728}%
\definecolor{atInk}{HTML}{52514E}%
\begin{tikzpicture}
  \begin{axis}[
      width=6.6cm, height=3.0cm, scale only axis,
      xmin=1, xmax=8, ymin=0, ymax=7.5,
      xtick={1,...,8}, ytick={0,1,...,7},
      ticklabel style={font=\scriptsize}, label style={font=\scriptsize},
      xlabel={Turn}, ylabel={New packages requested},
      axis lines*=left, axis line style={atInk}, tick style={atInk},
      ymajorgrids, grid style={black!10, line width=0.3pt},
      unbounded coords=jump,
      legend style={font=\scriptsize, draw=none, fill=none, at={(0.5,1.1)}, anchor=north, legend columns=2,
        /tikz/every even column/.append style={column sep=0.3cm}},
      legend cell align=left, clip=false,
    ]
    \foreach \s in {0,...,9} {
      \addplot[atLine, opacity=0.3, line width=0.7pt, mark=*, mark size=0.9pt, forget plot]
        table[x=turn, y=s\s] {figures/agents_trajectories.dat};
    }
    \addlegendimage{atLine, opacity=0.5, line width=0.7pt, mark=*, mark size=0.9pt}
    \addlegendentry{Individual trajectories}
    \addplot[atMean, line width=1.2pt, mark=*, mark size=1.3pt] table[x=turn, y=mean] {figures/agents_trajectories.dat};
    \addlegendentry{Average}
    % one session drawn solid, with the packages it requests at each turn:
    % cpu:agent_notebook[1432], column s3 (new_packages_per_turn.json)
    \addplot[atLine!70!black, line width=0.9pt, mark=*, mark size=1.1pt, forget plot]
      table[x=turn, y=s3] {figures/agents_trajectories.dat};
    \tikzset{at pk/.style={font=\scriptsize, text=atLine!60!black, fill=white, fill opacity=0.85, text opacity=1,
      inner sep=1pt, anchor=west}, at lead/.style={atLine!60!black, line width=0.3pt}}
    \draw[at lead] (axis cs:1,5) -- (axis cs:2.2,5.6) node[at pk] {numpy, pandas, matplotlib, seaborn, transformers};
    \draw[at lead] (axis cs:2,2) -- (axis cs:2.55,3.7) node[at pk] {+ sentence-transformers, umap-learn};
    \draw[at lead] (axis cs:3,1) -- (axis cs:3.35,2.55) node[at pk] {+ plotly};
    \draw[at lead] (axis cs:4,1) -- (axis cs:4.75,2.95) node[at pk] {+ scikit-learn};
  \end{axis}
\end{tikzpicture}%
\endgroup


==> figures/fig_alpha.tex <==
% Restore time against checkpoint size: one point per checkpoint (the median of its timed
% restores) and the least-squares line through them. The slope is alpha and the intercept
% is t_base. One column wide; same axis style as fig_planners.tex.
% Use: \input{figures/fig_alpha.tex}; needs \usepackage{pgfplots}.
% Data: alpha_restores.dat and alpha_data.tex, from experiments/alpha/export_tex.py.
\begingroup
\input{figures/alpha_data.tex}%
\definecolor{alPoint}{HTML}{2A78D6}%
\definecolor{alFit}{HTML}{D62728}%
\definecolor{alInk}{HTML}{52514E}%
\begin{tikzpicture}
  \begin{axis}[
      width=6.6cm, height=2.2cm, scale only axis,
      xmin=0, xmax=\alXmax, ymin=0, ymax=\alYmax,
      xtick distance=100, ytick distance=1,
      ticklabel style={font=\scriptsize}, label style={font=\scriptsize},
      xlabel={Snapshot size $S(c)$ (MB)}, ylabel={Restore time (s)},
      axis lines*=left, axis line style={alInk}, tick style={alInk},
      ymajorgrids, grid style={black!10, line width=0.3pt},
      legend style={font=\scriptsize\bfseries, draw=none, fill=none, at={(0.5,0.97)}, anchor=south, legend columns=2, inner sep=0pt,
        /tikz/every even column/.append style={column sep=0.3cm}},
      legend cell align=left, clip=false,
    ]
    \addplot[only marks, mark=*, mark size=1.3pt, alPoint] table[x=size_mb, y=median_s] {figures/alpha_restores.dat};
    \addplot[alFit, line width=0.8pt, domain=0:\alXmax, samples=2] {\alBase + \alAlpha*x};
    \legend{Snapshot, Linear fit $t_{\mathrm{base}} + \alpha S(c)$}
    \node[anchor=south east, align=left, font=\scriptsize\bfseries, fill=white, inner sep=3pt]
      at (rel axis cs:0.98,0.05)
      {$\alpha = \alAlpha$\,s/MB\\[1pt]$t_{\mathrm{base}} = \alBase$\,s};
  \end{axis}
\end{tikzpicture}%
\endgroup


==> figures/fig_architecture.tex <==
% The architecture in one figure, left to right: the client, the system box, and the
% offline pipeline drawn as a vertical flow. Inside the system box, three executors on
% the left are cloned from the learned snapshots on the right, which the
% optimizer below them produces; dashed lines join the optimizer to the offline flow.
% One column wide.
% Use: \input{figures/fig_architecture.tex}; needs \usetikzlibrary{calc,fit} in the
% preamble (already there for fig_sharing.tex). No data file.
\begingroup
\definecolor{saOurs}{HTML}{EB6834}%
\tikzset{
  sa tier/.style={draw, rounded corners=2pt},
  sa name/.style={font=\scriptsize\bfseries, inner sep=1pt},
  sa phase/.style={font=\scriptsize\itshape, inner sep=1pt},
  sa exec/.style={draw, line width=0.9pt, fill=white, rounded corners=1pt, font=\scriptsize,
    align=center, minimum width=1.1cm, minimum height=4.5mm, inner sep=2pt},
  sa part/.style={draw, fill=white, rounded corners=1pt, font=\scriptsize, align=center,
    minimum width=1.5cm, minimum height=4.5mm},
  sa ckpt/.style={draw, fill=white, rounded corners=1pt, font=\scriptsize, align=center,
    minimum width=1.5cm, minimum height=7mm, inner sep=1.5pt},
  sa stage/.style={draw, rounded corners=2pt, fill=white, font=\scriptsize,
    align=center, minimum width=1.6cm, minimum height=4.5mm, inner sep=1pt},
  sa arr/.style={-latex, semithick},
  sa lbl/.style={font=\scriptsize, align=center, inner sep=1.5pt},
}%
\begin{tikzpicture}[x=1cm,y=1cm]
  % ---------------- client ----------------
  \node[sa stage, minimum width=1.0cm, minimum height=9mm, font=\scriptsize\bfseries]
    (saclient) at (0.5,0) {Client};

  % ---------------- the system ----------------
  \draw[sa tier, fill=white] (1.4,-1.08) rectangle (5.2,1.08);
  \node[sa name, anchor=south west] at (1.4,1.1) {\sys (ours)};
  \foreach \i/\y in {1/0.75,2/0,3/-0.75}
    \node[sa exec] (saex\i) at (2.1,\y) {Exec \i};
  \foreach \k in {2,1}
    \node[sa ckpt] (saback\k) at ($(4.15,0.4)+(0.07*\k,0.07*\k)$) {};
  \node[sa ckpt] (sackpt) at (4.15,0.4) {Learned\\snapshots};
  \node[sa part] (saopt) at (4.15,-0.75) {Optimizer};
  \draw[sa arr] (saopt.north) -- (sackpt.south);
  % executors are cloned from the learned snapshots: a stem into a vertical bus
  \draw[semithick] (sackpt.west) -- (2.95,0.4);
  \draw[semithick] (2.95,0.75) -- (2.95,-0.75);
  \foreach \i in {1,2,3}
    \draw[sa arr] (saex\i -| 2.95,0) -- (saex\i.east);
  \node[sa lbl, rotate=90, anchor=north] at (2.97,-0.3) {Clone};

  % ---------------- request path, in above and back below ----------------
  \draw[sa arr] ($(saclient.east)+(0,0.15)$) -- (1.4,0.15);
  \draw[sa arr] (1.4,-0.15) -- ($(saclient.east)+(0,-0.15)$);

  % ---------------- offline optimization, a vertical flow to the right ----------------
  \foreach \i/\y/\txt in {1/0.975/{Training data},2/0.325/{Metadata},
                          3/-0.325/{Optimize},4/-0.975/{Snapshots}}
    \node[sa stage] (saoff\i) at (6.45,\y) {\txt};
  \foreach \i/\j in {1/2,2/3,3/4}
    \draw[sa arr] (saoff\i) -- (saoff\j);
  \node[sa phase, anchor=south] (saofflbl) at (saoff1.north) {Offline};

  % our contribution: a stepped outline hugging the snapshots, the optimizer and the offline flow
  \def\saPad{0.1}%
  \draw[saOurs, draw opacity=0.35, line width=2pt, rounded corners=4pt]
    ($(sackpt.west |- saoff4.south)+(-\saPad,-\saPad)$)
    -- ($(sackpt.west |- saback2.north)+(-\saPad,\saPad)$)
    -- ($(saoff1.west |- saback2.north)+(-\saPad,\saPad)$)
    -- ($(saoff1.west |- saofflbl.north)+(-\saPad,\saPad)$)
    -- ($(saoff1.east |- saofflbl.north)+(\saPad,\saPad)$)
    -- ($(saoff4.south east)+(\saPad,-\saPad)$)
    -- cycle;
  \node[font=\scriptsize, text=saOurs, anchor=south west, inner sep=1pt]
    at ([xshift=-\saPad cm]sackpt.west |- 0,1.2) {Our contribution};

  % the offline pipeline is what the optimizer runs
  \draw[dashed, semithick, black!70] (saopt.east) -- (saoff1.north west);
  \draw[dashed, semithick, black!70] (saopt.east) -- (saoff4.south west);
\end{tikzpicture}%
\endgroup


==> figures/fig_architecture_specific.tex <==
% The online part of the system: client, router, worker, and the executor inside each
% sandbox, with the numbered steps of one request. The three sandboxes are restored
% from different checkpoints. One column wide.
% Use: \input{figures/fig_architecture_specific.tex}; needs \usetikzlibrary{calc,fit} in the
% preamble (already there for fig_sharing.tex). No data file: the boxes follow the code
% (pkg/, router/, worker/, executor/ in the system repository). Implementation-specific
% version: names the technologies; fig_architecture.tex is the generic one.
\begingroup
\definecolor{saClient}{RGB}{222,235,247}%
\definecolor{saRouter}{RGB}{254,230,206}%
\definecolor{saWorker}{RGB}{229,245,224}%
\definecolor{saBox}{RGB}{255,255,255}%
\tikzset{
  sa tier/.style={draw, rounded corners=2pt, inner sep=0pt},
  sa title/.style={font=\scriptsize\bfseries, anchor=north west, inner sep=2pt},
  sa part/.style={draw, fill=saBox, rounded corners=1pt, align=center,
    font=\scriptsize, inner sep=1.5pt, minimum height=6.5mm},
  sa store/.style={draw, double, fill=saBox, rounded corners=1pt,
    align=center, font=\scriptsize, inner sep=1pt, minimum height=7mm},
  sa box/.style={draw, dashed, rounded corners=1pt, inner sep=2pt},
  sa exec/.style={draw, fill=saBox, align=center, font=\scriptsize, inner sep=1.5pt,
    minimum width=1.5cm, minimum height=4.5mm},
  sa arr/.style={-latex, semithick},
  sa ctl/.style={-latex, thin, dashed},
  sa lbl/.style={font=\scriptsize, align=left, inner sep=1pt},
  sa step/.style={circle, fill=black, text=white, font=\scriptsize\bfseries,
    inner sep=0pt, minimum size=2.6mm},
}%
\newcommand\saStep[1]{\tikz[baseline=-0.6ex]\node[sa step]{#1};}%
\begin{tikzpicture}[x=0.975cm,y=1cm]
  % ---------------- client ----------------
  \draw[sa tier, fill=saClient] (0,0) rectangle (8.2,-1.35);
  \node[sa title] at (0,0) {Client (user's Python process, \texttt{@remote})};
  \node[sa part, minimum width=2.4cm] (sacode) at (1.35,-0.85)
    {Function source code\\and its arguments};
  \node[sa part, minimum width=2.4cm] (saast) at (4.1,-0.85)
    {Import analysis\\(AST, referenced globals)};
  \node[sa part, minimum width=2.4cm] (saser) at (6.85,-0.85)
    {Serializer\\(cloudpickle)};
  \draw[sa arr] (sacode) -- (saast);
  \draw[sa arr] (saast) -- (saser);
  \node[sa step] at ($(sacode.north west)+(0.05,-0.05)$) {1};

  % ---------------- router ----------------
  \draw[sa tier, fill=saRouter] (0,-2.25) rectangle (8.2,-4.35);
  \node[sa title] at (0,-2.25) {Router};
  \node[sa part, minimum width=2.2cm] (sasel) at (2.0,-2.95)
    {Worker\\selection};
  \node[sa part, minimum width=2.2cm] (sackpt) at (6.2,-2.95)
    {Checkpoint\\selection};
  \node[sa store, minimum width=1.9cm] (sareg) at (2.0,-3.85) {Worker registry};
  \node[sa store, minimum width=1.9cm] (sacat) at (6.2,-3.85) {Catalogue};
  \draw[sa ctl] (sareg) -- (sasel);
  \draw[sa ctl] (sacat) -- (sackpt);
  \node[sa step] at ($(sasel.north west)+(0.05,-0.05)$) {3};
  \node[sa step] at ($(sackpt.north west)+(0.05,-0.05)$) {3};

  % ---------------- worker (one of several) ----------------
  \draw[sa tier, fill=saWorker!60] (0.12,-5.12) rectangle (8.32,-8.07);
  \draw[sa tier, fill=saWorker] (0,-5.0) rectangle (8.2,-7.95);
  \node[sa title] at (0,-5.0) {Worker (one per machine)};
  \node[sa store, minimum width=1.9cm] (sastore) at (1.2,-5.8)
    {Checkpoints\\+ root FS};
  \node[sa part, minimum width=2.5cm] (samgr) at (4.0,-5.8)
    {Container manager\\(restore, cold start)};
  \node[sa part, minimum width=1.7cm] (sainst) at (7.05,-5.8)
    {Package\\installer};
  \draw[sa ctl] (sastore) -- (samgr);
  \node[sa step] at ($(samgr.north west)+(0.05,-0.05)$) {4};
  \node[sa step] at ($(sainst.north west)+(0.05,-0.05)$) {5};

  % sandboxes, each restored from a different checkpoint
  \foreach \i/\x/\pre in {1/1.45/{numpy, pandas, \ldots},2/4.1/{torch, transformers, \ldots},3/6.75/{pillow, OpenCV, \ldots}} {
    \node[sa exec] (saex\i) at (\x,-7.15) {Executor};
    \node[font=\scriptsize, anchor=south, inner sep=1pt] (sapre\i) at ($(saex\i.north)+(0,0.06)$)
      {\pre};
    \node[sa box, fit=(saex\i)(sapre\i)] (sasb\i) {};
    \node[font=\scriptsize, anchor=north, inner sep=1pt] at (sasb\i.south) {gVisor sandbox, checkpoint \i};
    \draw[sa arr] (\x,-6.45) -- (sasb\i.north);
  }
  \draw[semithick] (1.45,-6.45) -- (6.75,-6.45);
  \draw[semithick] (samgr.south) -- (samgr.south |- 0,-6.45);
  \draw[semithick] (sainst.south) -- (sainst.south |- 0,-6.45);
  \node[sa step] at ($(saex1.west)+(-0.05,0)$) {6};

  % ---------------- request path between tiers ----------------
  \draw[sa arr] (2.6,-1.35) -- node[sa lbl, right] {\saStep{2} config (imports, resources,\\packages), serialized payload} (2.6,-2.25);
  \draw[sa arr] (5.6,-2.25) -- node[sa lbl, right] {\saStep{7} result, output} (5.6,-1.35);
  \draw[sa ctl] (2.0,-5.0) -- node[sa lbl, right, pos=0.4] {status, load} (sareg.south);
  \draw[sa arr] (4.4,-4.35) -- node[sa lbl, right] {worker, checkpoint ID,\\packages, payload} (4.4,-5.0);
\end{tikzpicture}%
\endgroup


==> figures/fig_checkpoint_selection.tex <==
% Selecting a checkpoint for one request. The request is on the left and the checkpoints on the
% right, each with its restore term alpha*S(c) and its total beside it. An arrow goes from the
% request to each checkpoint, carrying the packages still to import after that checkpoint is
% restored (the residual, dashed) and their import time. The selected checkpoint and its arrow are
% drawn heavier. One column wide; package blocks and dashed residual imports as in
% fig_sharing.tex. Illustrative values, not measurements: the import times are rounded from the
% pipeline metadata (numpy 1.6 s, pandas 3.7 s, scikit-learn 0.4 s, Matplotlib 0.8 s), and the
% restore terms are made up to show the trade-off.
% Use: \input{figures/fig_checkpoint_selection.tex}; needs \usetikzlibrary{calc,fit}.
\begingroup
% The paper's palette at 0.85 strength, as the bars of fig_latency_hist.tex; package blocks are
% split by thin white rules, as the bars of fig_import_phases.tex.
\definecolor{csBlue}{HTML}{2A78D6}\definecolor{csOrange}{HTML}{EB6834}%
\definecolor{csGreen}{HTML}{1BAF7A}\definecolor{csYellow}{HTML}{EDA100}%
\definecolor{csPurple}{HTML}{8A5DB0}\definecolor{csGrey}{HTML}{B9B8B3}%
\tikzset{
  cs pk/.style={draw=white, line width=0.4pt, minimum height=4.2mm, minimum width=0.5cm, inner sep=0pt, outer sep=0pt,
    anchor=west, font=\scriptsize},
  cs np/.style={cs pk, fill=csBlue!85!white},
  cs pd/.style={cs pk, fill=csOrange!85!white},
  cs sk/.style={cs pk, fill=csGreen!85!white},
  cs mp/.style={cs pk, fill=csYellow!85!white},
  cs sn/.style={cs pk, fill=csPurple!85!white},
  cs tc/.style={cs pk, fill=csGrey!85!white, minimum width=0.72cm},
  cs res/.style={draw=black, dashed},
  cs ck/.style={draw, rounded corners=1.5pt, inner sep=1.2pt},
  cs arr/.style={-latex, black!50, thin},
  cs pick/.style={-latex, black, line width=0.9pt},
  cs lbl/.style={font=\scriptsize, inner sep=1pt},
}%
% #1 row y, #2 name, #3 held blocks (style/label), #4 index of the last block,
% #5 alpha*S label, #6 total label, #7 extra frame style
\newcommand\csCkpt[7]{%
  \coordinate (cs@0) at (3.38,#1);
  \foreach \s/\l [count=\j, evaluate=\j as \p using int(\j-1)] in {#3}
    \node[cs \s] (cs@\j) at (cs@\p.east) {\l};
  \node[cs ck, #7, fit=(cs@1)(cs@#4)] (#2) {};
  \node[cs lbl, anchor=south west] at (#2.north west) {$#2$};
  \node[cs lbl, anchor=west, align=left] at ($(#2.east |- 0,#1)+(0.08,0)$) {#5\\#6};
}%
% #1 checkpoint node, #2 start offset on the request, #3 residual blocks (style/label, may be empty),
% #4 residual time, #5 arrow style
\newcommand\csArrow[5]{%
  \draw[#5] ($(csreq.east)+(0,#2)$) -- (#1.west) coordinate[pos=0.5] (csmid);
  \coordinate (csr@0) at ($(csmid)+(-0.25*\csN,0)$);
  \foreach \s/\l [count=\j, evaluate=\j as \p using int(\j-1)] in {#3}
    \node[cs \s, cs res] (csr@\j) at (csr@\p.east) {\l};
  \ifnum\csN=0 \def\csAnc{center}\else\def\csAnc{west}\fi
  \node[cs lbl, anchor=\csAnc, fill=white] at ($(csmid)+(0.25*\csN+0.04*\csN,0)$) {#4};
}%
\begin{tikzpicture}[x=1cm,y=1cm]
  % ---------------- the request ----------------
  \node[cs np, anchor=north, minimum width=1.05cm] (csq1) at (0.6,0.84) {np};
  \node[cs pd, anchor=north, minimum width=1.05cm] (csq2) at (csq1.south) {pd};
  \node[cs sk, anchor=north, minimum width=1.05cm] (csq3) at (csq2.south) {sk};
  \node[cs mp, anchor=north, minimum width=1.05cm] (csq4) at (csq3.south) {mpl};
  \node[cs ck, fit=(csq1)(csq4)] (csreq) {};
  \node[cs lbl, anchor=south] at (csreq.north) {\scriptsize Request $r$};
  \node[cs lbl, anchor=north, align=center] at (csreq.south) {No snapshots:\\6.5\,s};

  % ---------------- the checkpoints ----------------
  \csCkpt{1.0}{c_1}{np/np, pd/pd}{2}{$\alpha S(c_1) = 0.6$\,s}{Total 1.8\,s}{}
  \csCkpt{0.0}{c_2}{np/np, pd/pd, sk/sk, mp/mpl, tc/torch}{5}{$\alpha S(c_2) = 3.0$\,s}{Total 3.0\,s}{}
  \csCkpt{-1.0}{c_3}{np/np, pd/pd, sk/sk, sn/sns}{4}{$\alpha S(c_3) = 0.9$\,s}{\textbf{Total 1.7\,s}}{line width=1.1pt}

  % ---------------- the residual imports along each arrow ----------------
  \def\csN{2}\csArrow{c_1}{0.4}{sk/sk, mp/mpl}{+1.2\,s}{cs arr}
  \def\csN{0}\csArrow{c_2}{0}{}{+0\,s}{cs arr}
  \def\csN{1}\csArrow{c_3}{-0.4}{mp/mpl}{+0.8\,s}{cs pick}
  \node[cs lbl, font=\scriptsize\bfseries, anchor=north west] at ($(c_3.south west)+(0,-0.02)$) {Selected};
\end{tikzpicture}%
\endgroup


==> figures/fig_domain_residual.tex <==
% Total initialization time per group of domains on the test set: cold start against \sys (checkpoint restore time plus
% residual import time), one column. The time axis is stretched up to the break and compressed after it.
% Use: \begin{figure}[t]\centering\input{figures/fig_domain_residual.tex}\caption{...}\end{figure}; needs \usepackage{pgfplots}.
% Data: figures/domain_residual.dat and domain_residual_data.tex, written by experiments/analysis/export_tex.py.
\begingroup
\input{figures/domain_residual_data.tex}%
\definecolor{drCold}{HTML}{B9B8B3}%
\definecolor{drCost}{HTML}{1BAF7A}%
\definecolor{drResidual}{HTML}{EB6834}%
\definecolor{drInk}{HTML}{52514E}%
\pgfmathtruncatemacro\drTop{\drRows-1}%
\def\drMembers#1{{\tiny\color{drInk}#1}}% the domains a group merges, under its name
\begin{tikzpicture}
  \begin{axis}[
      width=3.9cm, height=4.4cm, scale only axis,
      xbar, bar width=0.37, xmin=0, xmax=1, ymin=-0.6, ymax=\drTop+0.6,
      ytick={0,...,\drTop}, yticklabels/.expand once={\drCoords},
      xtick={\drTicks}, xticklabels/.expand once={\drTickLabels},
      ticklabel style={font=\scriptsize}, yticklabel style={font=\scriptsize, align=right},
      xlabel={Total initialization time (s)}, xlabel style={font=\scriptsize},
      axis lines*=left, axis line style={drInk}, tick style={drInk}, ytick style={draw=none},
      xmajorgrids=false,
      point meta=explicit, nodes near coords, nodes near coords align={horizontal},
      every node near coord/.append style={font=\scriptsize, drInk, inner sep=1pt}, clip=false,
    ]
    \addplot[fill=drCold, draw=none, bar shift=0.19, nodes near coords={\pgfmathprintnumber[fixed, precision=0]{\pgfplotspointmeta}}]
      table[y=y, x=cold, meta=cold_s] {figures/domain_residual.dat};
    \addplot[fill=drResidual, draw=none, bar shift=-0.19, nodes near coords={\pgfmathprintnumber[fixed, precision=0]{\pgfplotspointmeta}}]
      table[y=y, x=readie, meta=readie_s] {figures/domain_residual.dat};
    \addplot[fill=drCost, draw=none, bar shift=-0.19, nodes near coords={}]
      table[y=y, x=cost, meta=readie_s] {figures/domain_residual.dat};
    \node[fill=white, inner sep=0.5pt, font=\scriptsize] at (rel axis cs:\drBreak,0) {//};
  \end{axis}
  % key, centred above the whole figure
  \node[anchor=south, font=\scriptsize\bfseries, inner sep=0pt, align=left] at ([yshift=4pt]current bounding box.north) {%
    \textcolor{drCold}{\rule{1.4ex}{1.4ex}}\,Cold start time\\[1pt]
    \textcolor{drCost}{\rule{1.4ex}{1.4ex}}\,\sys (ours): snapshot restore time\hspace{0.8em}%
    \textcolor{drResidual}{\rule{1.4ex}{1.4ex}}\,\sys (ours): residual import time};
\end{tikzpicture}%
\endgroup


==> figures/fig_facility_location.tex <==
% Checkpoint planning as facility location. The requests are the customers; every request's
% package set is a candidate facility, and the chosen ones (the checkpoints) are drawn as requests
% with a thick border and a fill. The storage budget sits beside the legend. Thin grey edges join each node to its nearest neighbours; the edge
% from each request to the checkpoint it restores, the one with the lowest T(r, c), is drawn in that
% checkpoint's colour. Distance in the drawing stands for T(r, c), so each request restores its
% nearest checkpoint.
% Every request restores one of the checkpoints. Opening a checkpoint spends its size S(c) from the
% storage budget B. One column wide; black outlines and the paper's palette as in fig_sharing.tex. An
% illustration: no data file, and the positions are not measurements (spread at random once; the
% coordinates are written out below).
% Use: \input{figures/fig_facility_location.tex}; needs \usetikzlibrary{calc}.
\begingroup
% The paper's palette at 0.85 strength for the fills, as the bars of fig_latency_hist.tex;
% the edges use it at full strength.
\definecolor{flBlue}{HTML}{2A78D6}\definecolor{flOrange}{HTML}{EB6834}%
\definecolor{flGreen}{HTML}{1BAF7A}\definecolor{flYellow}{HTML}{EDA100}%
\definecolor{flPurple}{HTML}{8A5DB0}\definecolor{flGrey}{HTML}{B9B8B3}%
\colorlet{flA}{flBlue}%
\colorlet{flB}{flOrange}%
\colorlet{flC}{flGreen}%
\colorlet{flD}{flPurple}%
\tikzset{
  fl req/.style={circle, draw, fill=white, inner sep=0pt, minimum size=2.2mm},
  fl ck/.style={circle, draw, line width=1.1pt, fill=#1, inner sep=0pt, minimum size=5mm, font=\scriptsize},
  fl web/.style={black!22, line width=0.3pt},
  fl sel/.style={line width=0.8pt},
  fl lbl/.style={font=\scriptsize, inner sep=1pt},
}%
\def\flCol#1{\ifcase#1\or flA\or flB\or flC\or flD\fi}%
\begin{tikzpicture}[x=1cm,y=1cm]
  \coordinate (flc1) at (1.35,-1.05);
  \coordinate (flc2) at (3.2,-3.0);
  \coordinate (flc3) at (5.0,-1.2);
  \coordinate (flc4) at (7.0,-2.9);
  % ---------------- the web: each node to its nearest neighbours ----------------
  \foreach \xa/\ya/\xb/\yb in {
      6.32/-0.51/7.76/-0.77, 6.32/-0.51/5.52/-0.42, 6.32/-0.51/6.17/-1.41, 6.32/-0.51/5.88/-0.93,
      0.42/-2.25/0.23/-1.48, 0.42/-2.25/0.90/-2.71, 0.42/-2.25/1.03/-1.88, 7.46/-1.58/7.76/-0.77,
      7.46/-1.58/7.72/-2.29, 7.46/-1.58/6.90/-1.44, 7.14/-3.54/7.71/-3.87, 7.14/-3.54/7.81/-2.88,
      7.14/-3.54/7.00/-2.90, 3.81/-3.05/4.40/-2.81, 3.81/-3.05/3.71/-2.41, 3.81/-3.05/3.08/-3.82,
      3.81/-3.05/4.18/-3.46, 3.81/-3.05/3.20/-3.00, 4.39/-1.86/4.24/-1.12, 4.39/-1.86/5.20/-1.83,
      4.39/-1.86/3.60/-1.58, 0.30/-3.16/0.27/-3.78, 0.30/-3.16/0.90/-2.71, 0.30/-3.16/0.80/-3.41,
      2.35/-0.61/1.78/-0.52, 2.35/-0.61/3.10/-0.34, 2.35/-0.61/2.90/-0.87, 6.10/-3.37/5.63/-3.74,
      6.10/-3.37/5.90/-2.51, 6.10/-3.37/7.00/-2.90, 4.95/-3.49/5.63/-3.74, 4.95/-3.49/4.40/-2.81,
      4.95/-3.49/4.18/-3.46, 0.21/-0.77/0.23/-1.48, 0.21/-0.77/1.03/-1.88, 0.21/-0.77/1.35/-1.05,
      1.81/-3.16/1.32/-3.71, 1.81/-3.16/2.64/-3.30, 1.81/-3.16/2.01/-2.60, 7.76/-0.77/6.90/-1.44,
      1.78/-0.52/2.13/-1.50, 1.78/-0.52/1.35/-1.05, 5.52/-0.42/4.90/-0.60, 5.52/-0.42/5.88/-0.93,
      1.32/-3.71/0.27/-3.78, 1.32/-3.71/0.80/-3.41, 0.23/-1.48/1.03/-1.88, 6.50/-2.20/6.17/-1.41,
      6.50/-2.20/6.90/-1.44, 6.50/-2.20/5.90/-2.51, 6.50/-2.20/7.00/-2.90, 2.63/-2.19/2.13/-1.50,
      2.63/-2.19/2.01/-2.60, 5.63/-3.74/5.90/-2.51, 7.71/-3.87/7.81/-2.88, 7.71/-3.87/7.00/-2.90,
      0.27/-3.78/0.80/-3.41, 4.24/-1.12/4.90/-0.60, 4.24/-1.12/3.60/-1.58, 4.24/-1.12/3.71/-0.60,
      4.24/-1.12/5.00/-1.20, 0.90/-2.71/0.80/-3.41, 0.90/-2.71/1.03/-1.88, 4.90/-0.60/5.00/-1.20,
      4.40/-2.81/3.71/-2.41, 4.40/-2.81/5.32/-2.41, 4.40/-2.81/4.18/-3.46, 2.64/-3.30/3.08/-3.82,
      2.64/-3.30/2.01/-2.60, 2.64/-3.30/3.20/-3.00, 3.71/-2.41/3.60/-1.58, 3.71/-2.41/3.20/-3.00,
      7.72/-2.29/7.81/-2.88, 7.72/-2.29/7.00/-2.90, 3.10/-0.34/2.90/-0.87, 3.10/-0.34/3.71/-0.60,
      6.17/-1.41/5.88/-0.93, 6.17/-1.41/6.90/-1.44, 5.20/-1.83/5.32/-2.41, 5.20/-1.83/5.00/-1.20,
      2.13/-1.50/1.35/-1.05, 2.90/-0.87/3.71/-0.60, 5.32/-2.41/5.90/-2.51, 3.08/-3.82/3.20/-3.00,
      1.03/-1.88/1.35/-1.05, 7.81/-2.88/7.00/-2.90}
    \draw[fl web] (\xa,\ya) -- (\xb,\yb);
  % ---------------- the checkpoint each request restores, in its colour ----------------
  \foreach \x/\y/\c in {
      6.32/-0.51/3, 0.42/-2.25/1, 7.46/-1.58/4, 7.14/-3.54/4, 3.81/-3.05/2, 4.39/-1.86/3, 0.30/-3.16/1,
      2.35/-0.61/1, 6.10/-3.37/4, 4.95/-3.49/2, 0.21/-0.77/1, 1.81/-3.16/2, 7.76/-0.77/4, 1.78/-0.52/1,
      5.52/-0.42/3, 1.32/-3.71/2, 0.23/-1.48/1, 6.50/-2.20/4, 2.63/-2.19/2, 5.63/-3.74/4, 7.71/-3.87/4,
      0.27/-3.78/1, 4.24/-1.12/3, 0.90/-2.71/1, 4.90/-0.60/3, 4.40/-2.81/2, 2.64/-3.30/2, 0.80/-3.41/1,
      3.71/-2.41/2, 7.72/-2.29/4, 3.10/-0.34/1, 6.17/-1.41/3, 5.20/-1.83/3, 2.13/-1.50/1, 5.88/-0.93/3,
      2.90/-0.87/1, 6.90/-1.44/4, 5.32/-2.41/3, 3.60/-1.58/3, 3.08/-3.82/2, 1.03/-1.88/1, 7.81/-2.88/4,
      3.71/-0.60/3, 4.18/-3.46/2, 2.01/-2.60/2, 5.90/-2.51/4} {
    \edef\flc{\flCol{\c}}
    \draw[fl sel, \flc] (flc\c) -- (\x,\y);
  }
  \foreach \x/\y/\c in {
      6.32/-0.51/3, 0.42/-2.25/1, 7.46/-1.58/4, 7.14/-3.54/4, 3.81/-3.05/2, 4.39/-1.86/3, 0.30/-3.16/1,
      2.35/-0.61/1, 6.10/-3.37/4, 4.95/-3.49/2, 0.21/-0.77/1, 1.81/-3.16/2, 7.76/-0.77/4, 1.78/-0.52/1,
      5.52/-0.42/3, 1.32/-3.71/2, 0.23/-1.48/1, 6.50/-2.20/4, 2.63/-2.19/2, 5.63/-3.74/4, 7.71/-3.87/4,
      0.27/-3.78/1, 4.24/-1.12/3, 0.90/-2.71/1, 4.90/-0.60/3, 4.40/-2.81/2, 2.64/-3.30/2, 0.80/-3.41/1,
      3.71/-2.41/2, 7.72/-2.29/4, 3.10/-0.34/1, 6.17/-1.41/3, 5.20/-1.83/3, 2.13/-1.50/1, 5.88/-0.93/3,
      2.90/-0.87/1, 6.90/-1.44/4, 5.32/-2.41/3, 3.60/-1.58/3, 3.08/-3.82/2, 1.03/-1.88/1, 7.81/-2.88/4,
      3.71/-0.60/3, 4.18/-3.46/2, 2.01/-2.60/2, 5.90/-2.51/4}
    \node[fl req] at (\x,\y) {};
  % ---------------- the checkpoints on top ----------------
  \node[fl ck=flBlue!85!white] at (flc1) {$c_1$};
  \node[fl ck=flOrange!85!white] at (flc2) {$c_2$};
  \node[fl ck=flGreen!85!white] at (flc3) {$c_3$};
  \node[fl ck=flPurple!85!white] at (flc4) {$c_4$};

  % ---------------- legend and, beside it, the storage budget ----------------
  \begin{scope}[shift={(0.2,0.12)}]
    \node[fl req] (fll1) at (0,0) {};
    \node[fl lbl, anchor=west] (flt1) at ($(fll1.east)+(0.05,0)$) {request};
    \node[fl ck=flGrey!85!white, minimum size=3mm] (fll2) at ($(flt1.east)+(0.25,0)$) {};
    \node[fl lbl, anchor=west] (flt2) at ($(fll2.east)+(0.05,0)$) {checkpoint};
  \end{scope}
  \node[fl lbl, anchor=west] (flbl) at ($(flt2.east)+(0.3,0)$) {Budget $B$:};
  \begin{scope}[shift={($(flbl.east)+(0.06,0)$)}]
    \draw[fill=flBlue!85!white] (0,-0.13) rectangle (0.85,0.13);
    \draw[fill=flOrange!85!white] (0.85,-0.13) rectangle (2.05,0.13);
    \draw[fill=flGreen!85!white] (2.05,-0.13) rectangle (2.9,0.13);
    \draw[fill=flPurple!85!white] (2.9,-0.13) rectangle (3.8,0.13);
    \draw (0,-0.13) rectangle (3.95,0.13);
    \node[fl lbl] at (0.425,0) {$S(c_1)$};
    \node[fl lbl] at (1.45,0) {$S(c_2)$};
    \node[fl lbl] at (2.475,0) {$S(c_3)$};
    \node[fl lbl] at (3.35,0) {$S(c_4)$};
  \end{scope}
\end{tikzpicture}%
\endgroup


==> figures/fig_layer_pull.tex <==
% Loading a container image (pandas, torch and nltk) with every layer pulled from the registry: panel (a) of the figure
% whose panel (b) is fig_import_phases.tex. The base and runtime layers may be cached on the host;
% an annotation gives what that saves (the ready time of the run with them cached, which the
% data file also holds, as \lpCacheSaving).
% Use: \input{figures/fig_layer_pull.tex} inside a figure; needs \usepackage{pgfplots}.
% Data: figures/layer_pull_data.tex, written by experiments/layer_pull/export_tex.py.
\begingroup
\input{figures/layer_pull_data.tex}%
\definecolor{lpDownload}{HTML}{2A78D6}%
\definecolor{lpExtract}{HTML}{EB6834}%
\definecolor{lpRun}{HTML}{6D6C67}%
\definecolor{lpCachedDot}{HTML}{B9B8B3}%
\definecolor{lpInk}{HTML}{52514E}%
% \lpPhase{bottom}{top}{start}{end}{color}, \lpNote{row}{x}{text}, \lpCached{row}
\def\lpPhase#1#2#3#4#5{\fill[#5, draw=white, line width=0.4pt] (axis cs:#3,#1) rectangle (axis cs:#4,#2);}%
\def\lpNote#1#2#3{\node[anchor=west, font=\scriptsize, inner sep=1.5pt] at (axis cs:#2,#1) {#3};}%
\def\lpKey#1#2{\textcolor{#1}{\rule[-0.15ex]{1.4ex}{1.4ex}}\,#2}%
\def\lpCached#1{\node[circle, fill=lpCachedDot, inner sep=0pt, minimum size=2.4pt] at (axis cs:0.15,#1) {};
  \node[anchor=west, font=\scriptsize, text=lpInk, inner sep=1.5pt] at (axis cs:0.4,#1) {cached on host, 0\,MB fetched};}%
\pgfplotsset{
  lp phases/.style={
    width=4.2cm, height=2.2cm, scale only axis,
    xmin=0, xmax=20, ymin=-0.6, ymax=3.6,
    ytick={0,...,3},
    yticklabels={Start + import, Custom layer (pip installs), Python runtime layer, Base layer (Debian)},
    yticklabel style={font=\scriptsize, align=right},
    ticklabel style={font=\scriptsize},
    xticklabel={\pgfmathprintnumber[assume math mode=true]{\tick}},
    y axis line style={draw=none}, ytick style={draw=none},
    axis x line*=bottom, x axis line style={lpInk}, xtick style={lpInk},
    xmajorgrids, grid style={black!10, line width=0.3pt},
    title style={font=\scriptsize, inner sep=2pt},
    clip=false,
  },
}%
\begin{subfigure}{\columnwidth}\centering
\begin{tikzpicture}
  \begin{axis}[lp phases, name=cold,
      xlabel={Time since pull request (s)}, xlabel style={font=\scriptsize}]
    \lpPhasesCold
    % the base and runtime layers are shared by many images and may already be on the host
    \draw[decorate, decoration={brace, amplitude=2.5pt}, thin, lpInk]
      (axis cs:9.2,3.35) -- (axis cs:9.2,1.65);
    \node[anchor=west, font=\scriptsize, text=lpInk, align=left, inner sep=1pt] at (axis cs:9.75,2.5)
      {May be cached on the host:\\saving \lpCacheSaving\,secs};
  \end{axis}
  \node[anchor=south, font=\scriptsize, inner sep=0pt, yshift=3pt, xshift=-8mm] at (cold.north) {%
    \lpKey{lpDownload}{Download}\hspace{0.8em}\lpKey{lpExtract}{Decompress + write}\hspace{0.8em}\lpKey{lpRun}{Start + import}};
\end{tikzpicture}%
\subcaption{Time to initialize and import packages in a custom image}\label{fig:layer_pull_a}
\end{subfigure}%
\endgroup


==> figures/fig_planners.tex <==
% Planner comparison with the y axis starting at zero. Shared body of the fig_planners_* wrappers, which
% set \plFile, \plXcol, \plXlabel, \plYlabel, \plYmax, \plXmax and the style `pl ticks` first. A wrapper that also sets \plCold (the total
% time with no snapshots, far above the data) gets a short strip above the panel holding that line, with a break between;
% one that sets \plGap gets an inset of the `gap` column (greedy over k-medoids, in percent).
% A caller can set \plHeight, \plSoft (thinner, smoothed lines) and a style `pl ticks <data file>` for one panel's ticks,
% as fig_planners_col.tex does.
% Use: \input{figures/fig_planners_validation.tex} inside a figure; needs \usepackage{pgfplots}.
% Data: figures/planner_*.dat and figures/planners_data.tex, written by experiments/algorithm/export_tex.py.
\begingroup
\ifdefined\plWidth\else\def\plWidth{6.2cm}\fi% a row of three sets it to fit its column
\ifdefined\plHeight\else\def\plHeight{2.6cm}\fi% the one-column grid sets it shorter
\ifdefined\plSoft\pgfplotsset{pl line/.style={line width=0.6pt, smooth, tension=0.35, mark size=0.8pt},
  pl square/.style={mark size=0.6pt}}% a square looks larger than a circle of the same size
\else\pgfplotsset{pl line/.style={line width=0.8pt, mark size=1.3pt}, pl square/.style={}}\fi
\input{figures/planners_data.tex}%
\definecolor{plGreedy}{HTML}{1BAF7A}%
\definecolor{plTop}{HTML}{6D6C67}%
\definecolor{plKmed}{HTML}{2A78D6}%
\definecolor{plJagg}{HTML}{8A5DB0}%
\definecolor{plInk}{HTML}{52514E}%
\def\plSeries#1#2#3#4{\addplot[#2, pl line, mark=#3, #4] table[x=\plXcol, y=#1] {figures/\plFile.dat};}%
\begin{tikzpicture}
  \begin{axis}[
      name=plMain, width=\plWidth, height=\plHeight, scale only axis,
      xmin=0, xmax=\plXmax, ymin=0, ymax=\plYmax,
      ticklabel style={font=\scriptsize}, label style={font=\scriptsize},
      scaled x ticks=false, x tick label style={/pgf/number format/.cd, fixed, precision=0, set thousands separator={\,}},
      xlabel={\plXlabel}, ylabel={\plYlabel},
      axis lines*=left, axis line style={plInk}, tick style={plInk},
      ymajorgrids, grid style={black!10, line width=0.3pt},
      legend style={font=\scriptsize\bfseries, draw=none, fill=none, at={(0.5,-0.42)}, anchor=north, legend columns=2,
        /tikz/every even column/.append style={column sep=0.3cm}},
      legend cell align=left, clip=false, pl ticks, pl ticks \plFile/.try,
    ]
    \plSeries{greedy}{plGreedy}{*}{}
    \plSeries{toptime}{plTop}{square*}{pl square}
    \plSeries{kmedoids}{plKmed}{triangle*}{}
    \plSeries{jaccardagglomerative}{plJagg}{diamond*}{}
    \plSeries{greedy}{plGreedy}{*}{forget plot}% again, last, so it is drawn on top where it overlaps k-medoids
    \ifdefined\plNoLegend\else\legend{Greedy facility location, Greedy knapsack, $k$-medoids, Agglomerative Jaccard}\fi
  \end{axis}
  \ifdefined\plGap
    % inset: how much longer the greedy plan takes than the k-medoids plan, which the main panel cannot separate
    \pgfmathsetlengthmacro\plInsetWidth{0.52*\plWidth}%
    \begin{axis}[
        at={(plMain.north east)}, anchor=north east, xshift=-2pt, yshift=-12pt,
        width=\plInsetWidth, height=0.95cm, scale only axis,
        xmin=0, xmax=21, ymin=-8, ymax=10, ytick={-5,0,5}, xtick={4,8,12,16,20}, xticklabel style={yshift=1.5pt},
        ticklabel style={font=\scriptsize}, axis line style={plInk}, tick style={plInk, major tick length=1.5pt},
        ybar, bar width=2.2pt, axis background/.style={fill=white},
        title={Greedy over $k$-medoids (\%)}, title style={font=\scriptsize\bfseries, inner sep=1pt, yshift=-2pt},
      ]
      \addplot[fill=plGreedy, draw=none] table[x=gb, y=gap] {figures/\plFile.dat};
      \draw[plInk, line width=0.3pt] (axis cs:0,0) -- (axis cs:21,0);
    \end{axis}
  \fi
  \ifdefined\plCold
    \pgfmathsetmacro\plColdLo{0.9*\plCold}\pgfmathsetmacro\plColdHi{1.1*\plCold}%
    \begin{axis}[
        at={(plMain.north west)}, anchor=south west, yshift=7pt,
        width=\plWidth, height=0.42cm, scale only axis,
        xmin=0, xmax=\plXmax, ymin=\plColdLo, ymax=\plColdHi, ytick={\plCold},
        ticklabel style={font=\scriptsize}, yticklabel={\pgfmathprintnumber[fixed, precision=0]{\tick}},
        axis x line=none, axis y line*=left, axis line style={plInk}, tick style={plInk}, clip=false,
      ]
      \addplot[black, densely dashed, line width=0.8pt] coordinates {(0,\plCold) (\plXmax,\plCold)};
      \node[anchor=south east, font=\scriptsize\bfseries, inner sep=1pt] at (axis cs:\plXmax,\plCold) {No snapshots};
    \end{axis}
    % the break: a slanted stroke at each end of the gap in the y axis
    \foreach \y in {0pt, 7pt} {\draw[plInk, line width=0.4pt] ([xshift=-2.5pt, yshift=\y-1.5pt]plMain.north west) -- ++(5pt, 3pt);}
  \fi
\end{tikzpicture}%
\endgroup


==> figures/fig_planners_row.tex <==
% Figs (a) planning set, (b) validation set, (c) planning time, side by side across both columns, one shared legend.
% Use: \begin{figure*}\centering\input{figures/fig_planners_row.tex}\caption{...}\end{figure*}; needs \usepackage{pgfplots}.
\begingroup
\def\plWidth{4.2cm}\def\plHeight{1.7cm}\def\plNoLegend{}%
\pgfplotsset{% fewer labelled y ticks, so the short panels stay legible
  pl ticks planner_storage_planning/.style={ytick distance=10, minor y tick num=1},
  pl ticks planner_storage_validation/.style={ytick distance=1, minor y tick num=1},
  pl ticks planner_time/.style={ytick distance=100, minor y tick num=1}}%
\input{figures/fig_planners_legend.tex}\\[2pt]
\begin{subfigure}[t]{0.33\textwidth}\centering
  \input{figures/fig_planners_planning.tex}
  \subcaption{Planning set}\label{fig:planners_a}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.33\textwidth}\centering
  \input{figures/fig_planners_validation.tex}
  \subcaption{Validation set}\label{fig:planners_b}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.33\textwidth}\centering
  \input{figures/fig_planners_time.tex}
  \subcaption{Planning time}\label{fig:planners_c}
\end{subfigure}
\par\vspace{-6pt}% pull the figure caption closer to the sub-captions
\endgroup


==> figures/fig_sharing.tex <==
% Per-set checkpoints (a) against one shared superset checkpoint (b), for the five most frequent
% Kaggle package sets. One column wide, (a) above (b); both read left to right.
% Use: \input{figures/fig_sharing.tex}; needs \usepackage{graphicx} and
% \usetikzlibrary{calc,fit,decorations.pathreplacing} in the preamble.
% Values: experiments/checkpoint_sharing/sharing.json ("example"). Every package block has the
% same width; sizes are the summed memory of the checkpoints' packages. In (b), each request restores
% a new container from the one shared checkpoint (a dot on the trunk). The container holds every
% package of the checkpoint: those the request uses in colour, the rest greyed; the package R4 and
% R5 import from disk (their residual) is the dashed block at the end of their container.
\begingroup
% The paper's palette at 0.85 strength, as the bars of fig_latency_hist.tex; package blocks are
% split by thin white rules, as the bars of fig_import_phases.tex.
\definecolor{shBlue}{HTML}{2A78D6}\definecolor{shOrange}{HTML}{EB6834}%
\definecolor{shGreen}{HTML}{1BAF7A}\definecolor{shYellow}{HTML}{EDA100}%
\definecolor{shPurple}{HTML}{8A5DB0}\definecolor{shGrey}{HTML}{B9B8B3}%
\def\shW{0.9}% cm, width of every package block
\tikzset{
  sh pk/.style={draw=white, line width=0.4pt, minimum height=3.6mm, minimum width=\shW cm, inner sep=0pt, outer sep=0pt,
    anchor=west, font=\scriptsize},
  sh np/.style={sh pk, fill=shBlue!85!white},
  sh pd/.style={sh pk, fill=shOrange!85!white},
  sh sk/.style={sh pk, fill=shGreen!85!white},
  sh mp/.style={sh pk, fill=shYellow!85!white},
  sh sn/.style={sh pk, fill=shPurple!85!white},
  sh xg/.style={sh pk, fill=shGrey!85!white},
  sh unused/.style={sh pk, fill=gray!6, draw=gray!55, text=gray!60},
  sh req/.style={font=\scriptsize, anchor=east},
  sh ttl/.style={font=\scriptsize\bfseries, anchor=west},
  sh ck/.style={draw, rounded corners=1.5pt, inner sep=1.2pt},
  sh ct/.style={draw, rounded corners=3pt, inner sep=1.8pt, line width=0.7pt},
  sh fork/.style={circle, fill=black, inner sep=0pt, minimum size=3.2pt},
  sh arr/.style={-latex, thin},
}%
% the two panels are separate pictures; (a) is padded to the width of (b), so that both start at the
% same x and their requests line up
\def\shRight{188.5pt}% right edge of (b), its "shared snapshot" label
\begin{subfigure}{\columnwidth}\centering
\begin{tikzpicture}[x=1cm,y=1cm]
  % ---------------- (a) one checkpoint per package set ----------------
  \foreach \i/\n/\pk in {
      1/2/{np/np,pd/pd},
      2/3/{np/np,pd/pd,sk/sk},
      3/4/{np/np,pd/pd,sk/sk,mp/mpl},
      4/5/{np/np,pd/pd,sk/sk,mp/mpl,sn/sns},
      5/4/{np/np,pd/pd,sk/sk,xg/xgb}} {
    \node[sh req] (shr\i) at (-0.25,-0.5*\i) {R\i};
    \coordinate (sha\i0) at (0.25,-0.5*\i);
    \foreach \s/\l [count=\j, evaluate=\j as \p using int(\j-1)] in \pk
      \node[sh \s] (sha\i\j) at (sha\i\p.east) {\l};
    \node[sh ck, fit=(sha\i1)(sha\i\n)] (shc\i) {};
    \draw[sh arr] (shr\i.east) -- (shc\i.west);
  }
  \path (-0.6,-0.5) -- (\shRight,-0.5);
\end{tikzpicture}%
\subcaption{One snapshot per request: 162\,MB total snapshot size}\label{fig:sharing_a}
\end{subfigure}\\[6pt]
\begin{subfigure}{\columnwidth}\centering
\begin{tikzpicture}[x=1cm,y=1cm]
  % ---------------- (b) one shared superset checkpoint ----------------
  \begin{scope}[yshift=-3.6cm]
    % the shared checkpoint, packages side by side as in (a), above the containers
    \coordinate (shb0) at (0.85,-0.3);
    \foreach \s/\l [count=\j, evaluate=\j as \p using int(\j-1)] in {np/np,pd/pd,sk/sk,mp/mpl}
      \node[sh \s] (shb\j) at (shb\p.east) {\l};
    \node[sh ck, fit=(shb1)(shb4)] (shshared) {};
    \node[font=\scriptsize, anchor=west] at ($(shshared.east)+(0.1,0)$) {shared snapshot};
    % each request restores the checkpoint into a new container (a dot on the trunk); the first \u
    % packages are the ones the request uses, the rest of the checkpoint is restored but unused
    \foreach \i/\u/\res/\resl in {1/2//, 2/3//, 3/4//, 4/4/sn/sns, 5/3/xg/xgb} {
      \pgfmathsetmacro\y{-0.95-0.56*(\i-1)}
      \node[sh req] (shq\i) at (-0.25,\y) {R\i};
      \node[sh fork] (shf\i) at (0.3,\y) {};
      \coordinate (shk\i0) at (0.85,\y);
      \foreach \s/\l [count=\j, evaluate=\j as \p using int(\j-1)] in {np/np,pd/pd,sk/sk,mp/mpl} {
        \ifnum\j>\u \node[sh unused] (shk\i\j) at (shk\i\p.east) {\l};
        \else \node[sh \s] (shk\i\j) at (shk\i\p.east) {\l}; \fi
      }
      \ifx\res\empty
        \node[sh ct, fit=(shk\i1)(shk\i4)] (shct\i) {};
      \else
        \node[sh \res, draw=black, dashed] (shx\i) at ($(shk\i4.east)+(0.1,0)$) {\resl};
        \node[sh ct, fit=(shk\i1)(shx\i)] (shct\i) {};
      \fi
      \draw (shq\i.east) -- (shf\i);
      \draw[sh arr] (shf\i) -- (shct\i.west);
    }
    % the trunk: the checkpoint is restored into every container
    \draw[semithick] (shshared.west) -| (shf5);
    % key
    \node[font=\scriptsize, anchor=west, inner sep=0pt] at (-0.55,-3.7) {%
      \tikz[baseline=-0.6ex]\node[sh fork]{};\,restore snapshot\hspace{0.45em}%
      \tikz[baseline=-0.6ex]\node[sh ct, minimum width=4mm, minimum height=2.6mm]{};\,container\hspace{0.45em}%
      \tikz[baseline=-0.6ex]\node[sh unused, minimum width=4mm, minimum height=2.6mm]{};\,unused\hspace{0.45em}%
      \tikz[baseline=-0.6ex]\node[sh pk, fill=white, draw=black, dashed, minimum width=4mm, minimum height=2.6mm]{};\,residual import};
  \end{scope}
  \path (-0.6,-4.1) -- (\shRight,-4.1);
\end{tikzpicture}%
\subcaption{A snapshot shared across requests: 32\,MB total snapshot size}\label{fig:sharing_b}
\end{subfigure}%
\par\vspace{-6pt}% pull the figure caption closer to the sub-captions
\endgroup


==> figures/fig_workload_clusters.tex <==
% Package sets of the three largest clusters of the training corpus, laid out by
% Jaccard distance (t-SNE), sized by request count and coloured by the checkpoint that serves them
% under the cost model. Each cluster has a
% checkpoint (filled circle with a thick outline, labelled c_1 to c_3
% with its packages) and an area outlining the cluster (shaded ellipse); the areas overlap where
% clusters meet. A key above tells requests from checkpoints.
% Use: \input{figures/fig_workload_clusters.tex} inside a figure; needs \usepackage{pgfplots}.
% Data: figures/workload_clusters.dat, workload_clusters_labels.tex and
% workload_clusters_areas.tex, written
% by experiments/workload_clusters/export_tex.py from clusters.py.
\begingroup
\input{figures/workload_clusters_labels.tex}%
\input{figures/workload_clusters_areas.tex}%
\definecolor{wcTab}{HTML}{2A78D6}%
\definecolor{wcVis}{HTML}{EB6834}%
\definecolor{wcNlp}{HTML}{1BAF7A}%
\definecolor{wcInk}{HTML}{52514E}%
% \wcLabel{x}{y}{label x}{label y}{anchor}{align}{text}: a leader line from the dot to its label
\def\wcLabel#1#2#3#4#5#6#7{\draw[wcInk, line width=0.25pt] (axis cs:#1,#2) -- (axis cs:#3,#4)
  node[anchor=#5, align=#6, font=\scriptsize, inner sep=1pt] {#7};}%
% \wcArea{colour}{path}: the area a checkpoint serves; \wcCkpt{colour}{n}{x}{y}: checkpoint c_n
\def\wcArea#1#2{\fill[#1, fill opacity=0.13] #2 -- cycle; \draw[#1!80!black, line width=0.5pt, dashed] #2 -- cycle;}%
% \wcCkpts runs twice: inside the axis it only records each checkpoint's position, and after the
% axis it draws the checkpoints there, so that they sit on top of every point
\def\wcCkptAt#1#2#3#4{\coordinate (wcck#2) at (axis cs:#3,#4);}%
\def\wcCkptDraw#1#2#3#4{%
  \node[circle, draw=black, line width=1.2pt, fill=#1, minimum size=8pt, inner sep=0pt] at (wcck#2) {};}%
\pgfplotsset{
  wc class/.style 2 args={only marks, mark=*, scatter, scatter src=explicit,
    visualization depends on={\thisrow{size} \as \wcSize},
    scatter/@pre marker code/.code={\scope[mark size=\wcSize pt, fill=#2, draw=none,
      line width=0.15pt, fill opacity=0.4]},
    scatter/@post marker code/.code={\endscope},
    x filter/.expression={\thisrow{class}==#1 ? x : nan}},
}%
\begin{tikzpicture}
  \begin{axis}[
      width=3.95cm, height=4.36cm, scale only axis, % same scale on both axes: the t-SNE x and y ranges are 32.2 and 35.0
      xmin=-0.4, xmax=10.4, ymin=-0.4, ymax=10.6,
      hide axis, unbounded coords=discard, clip=false,
    ]
    \wcAreas
    \addplot[wc class={0}{wcTab}] table[x=x, y=y, meta=size] {figures/workload_clusters.dat};
    \addplot[wc class={1}{wcVis}] table[x=x, y=y, meta=size] {figures/workload_clusters.dat};
    \addplot[wc class={2}{wcNlp}] table[x=x, y=y, meta=size] {figures/workload_clusters.dat};
    {\let\wcCkpt\wcCkptAt \wcCkpts}
    \wcLabels
  \end{axis}
  {\let\wcCkpt\wcCkptDraw \wcCkpts}
  % key, above the plot: requests are faded circles, checkpoints filled circles with a thick outline;
  % each label is anchored at its mid west, so its middle sits level with the centre of its symbol
  \coordinate (wckey) at ([yshift=16pt]current axis.north);
  \node[circle, fill=wcTab, fill opacity=0.4, minimum size=5pt, inner sep=0pt] (wck1) at ($(wckey)+(-1.25,0)$) {};
  \node[anchor=mid west, font=\scriptsize, inner sep=0pt] (wck1t) at ($(wck1.east)+(2pt,0)$) {request};
  \node[circle, draw=black, line width=1.2pt, fill=wcTab, minimum size=7pt, inner sep=0pt] (wck2)
    at ($(wck1t.east)+(0.45,0)$) {};
  \node[anchor=mid west, font=\scriptsize, inner sep=0pt] at ($(wck2.east)+(2pt,0)$) {snapshot};
\end{tikzpicture}%
\endgroup

